How persistent is civilization growth?

In a recent study (Garrett, 2011), I described theoretical arguments and empirical evidence showing how civilization evolution might be considered from a purely physical basis. One implication is that civilization exhibits the property of persistence in its growth. Here, this argument is elaborated further, and specific near-term forecasts are provided for key economic variables and anthropogenic CO2 emission rates at global scales. Absent some external shock, civilization wealth, energy consumption and carbon dioxide emissions will continue to grow exponentially at an average rate of about 2.3% per year.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

